Asymptotic Structure of Graphs with the Minimum Number of Triangles

We consider the problem of minimizing the number of triangles in a graph of given order and size and describe the asymptotic structure of extremal graphs. This is achieved by characterizing the set of flag algebra homomorphisms that minimize the triangle density.

==> f4.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(403,88)(5,-101)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.2}\put(200,-65){\ellipse{70}{20}} % Shade Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(175,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(175,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(225,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(225,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(155,-71){\shortstack{$1$}} % Plain Text
        \special{color rgb 0 0 0}\put(240,-71){\shortstack{$2$}} % Plain Text
        \special{color rgb 0 0 0}\put(190,-101){\shortstack{$P_4^{E,b}$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(175,-15)(225,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(175,-65)(225,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(225,-15)(225,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.2}\put(350,-65){\ellipse{70}{20}} % Shade Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(305,-71){\shortstack{$1$}} % Plain Text
        \special{color rgb 0 0 0}\put(390,-71){\shortstack{$2$}} % Plain Text
        \special{color rgb 0 0 0}\put(340,-101){\shortstack{$F^E$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(325,-15)(325,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(325,-15)(375,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(325,-65)(375,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.2}\put(50,-65){\ellipse{70}{20}} % Shade Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(25,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(25,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(75,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(75,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(5,-71){\shortstack{$1$}} % Plain Text
        \special{color rgb 0 0 0}\put(90,-71){\shortstack{$2$}} % Plain Text
        \special{color rgb 0 0 0}\put(40,-101){\shortstack{$P_4^{E,c}$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(25,-15)(25,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(25,-65)(75,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(75,-15)(75,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(325,-15)(375,-15) % Plain Solid Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}


==> g5.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(149,88)(13,-101)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(25,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(65,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(75,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(15,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(45,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(15,-40)(45,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(45,-15)(75,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(110,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(150,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(160,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(100,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(130,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(100,-40)(130,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(130,-15)(160,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(110,-75)(150,-75) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(15,-40)(25,-75) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(65,-75)(75,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(100,-40)(110,-75) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(160,-40)(150,-75) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(15,-40)(75,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(100,-40)(160,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\put(40,-101){\shortstack{$G_1$}} % Plain Text
        \special{color rgb 0 0 0}\put(125,-101){\shortstack{$G_2$}} % Plain Text
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}

